Theoretical overview on high-energy emission in microquasars

Microquasar (MQ) jets are sites of particle acceleration and synchrotron emission. Such synchrotron radiation has been detected coming from jet regions of different spatial scales, which for the instruments at work nowadays appear as compact radio cores, slightly resolved radio jets, or (very) extended structures. Because of the presence of relativistic particles and dense photon, magnetic and matter fields, these outflows are also the best candidates to generate the very high-energy (VHE) gamma-rays detected coming from two of these objects, LS 5039 and LS I +61 303, and may be contributing significantly to the X-rays emitted from the MQ core. In addition, beside electromagnetic radiation, jets at different scales are producing some amount of leptonic and hadronic cosmic rays (CR), and evidences of neutrino production in these objects may be eventually found. In this work, we review on the different physical processes that may be at work in or related to MQ jets. The jet regions capable to produce significant amounts of emission at different wavelengths have been reduced to the jet base, the jet at scales of the order of the size of the system orbital semi-major axis, the jet middle scales (the resolved radio jets), and the jet termination point. The surroundings of the jet could be sites of multiwavelegnth emission as well, deserving also an insight. We focus on those scenarios, either hadronic or leptonic, in which it seems more plausible to generate both photons from radio to VHE and high-energy neutrinos. We briefly comment as well on the relevance of MQ as possible contributors to the galactic CR in the GeV-PeV range.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

